Geometry Image Diffusion: Fast and Data-Efficient Text-to-3D with Image-Based Surface Representation

Generating high-quality 3D objects from textual descriptions remains a challenging problem due to computational cost, the scarcity of 3D data, and complex 3D representations. We introduce Geometry Image Diffusion (GIMDiffusion), a novel Text-to-3D model that utilizes geometry images to efficiently represent 3D shapes using 2D images, thereby avoiding the need for complex 3D-aware architectures. By integrating a Collaborative Control mechanism, we exploit the rich 2D priors of existing Text-to-Image models such as Stable Diffusion. This enables strong generalization even with limited 3D training data (allowing us to use only high-quality training data) as well as retaining compatibility with guidance techniques such as IPAdapter. In short, GIMDiffusion enables the generation of 3D assets at speeds comparable to current Text-to-Image models. The generated objects consist of semantically meaningful, separate parts and include internal structures, enhancing both usability and versatility.

==> figures/collab_control.tex <==
\resizebox{\linewidth}{!}{
\pgfdeclarelayer{background}
\pgfdeclarelayer{background2}
\pgfdeclarelayer{foreground}

\pgfsetlayers{background,background2,main,foreground}

\begin{tikzpicture}[
    node distance = 0.5cm and 1cm,
    box/.style = {draw, minimum width=2.8cm, minimum height=0.8cm, rounded corners=3mm, very thick, font=\sffamily\small, fill=white},
    circ/.style = {circle, draw, minimum size=0.6cm, very thick, font=\sffamily\small, fill=white},
    title/.style = {font=\sffamily\bfseries\large, text opacity=0.9},
    label/.style = {font=\sffamily\small},
    arrow/.style = {->, very thick, >=Latex},
    % background rectangle/.style={fill=gray!5,rounded corners=3mm},
    % show background rectangle,
    >=Latex
]

\tikzstyle{img-bg} = [inner sep=15pt, fill=blue!10, rounded corners=3mm]
\tikzstyle{geo-bg} = [inner sep=15pt, fill=orange!10, rounded corners=3mm]
\tikzstyle{frozen_layer} = [fill=blue!5, draw=blue!50]
\tikzstyle{learnable-layer} = [fill=orange!5, draw=orange!50]

% Titles

\begin{scope}[local bounding box=albedo-diffusion]
    \node(albedo-in)[box,fill=none,draw=none] {\includegraphics[width=2.8cm,height=2.8cm]{figures/collab_control/images/tex_hovercraft_19.png}};
    \node(albedo-in-label)[label, below=0.1cm of albedo-in,font=\large] {$z_{\text{albedo},t+1}$};
    \begin{scope}[local bounding box=albedo-box]
        \node[box, frozen_layer] (albedo-self) [right=of albedo-in] {Self-attention};
        \node[label] (albedo-hidden1) [right=of albedo-self] {Hidden State};
        \draw[arrow] (albedo-self) -- (albedo-hidden1);
        \node[box] (albedo-crosscom) [right=of albedo-hidden1] {!};
        \draw[arrow] (albedo-hidden1) -- (albedo-crosscom);
        \node[label] (albedo-hidden2) [right=of albedo-crosscom] {Hidden State};
        \draw[arrow] (albedo-crosscom) -- (albedo-hidden2);
        \node[box, frozen_layer] (albedo-cross) [right=of albedo-hidden2] {Cross-attention};
        \draw[arrow] (albedo-hidden2) -- (albedo-cross);
    \end{scope}
    \node(albedo-title)[title, text=blue!50,above=of albedo-box] {Albedo Texture Diffusion};
    \node(albedo-out)[box, right=of albedo-cross,fill=none,draw=none] {\includegraphics[width=2.8cm,height=2.8cm]{figures/collab_control/images/tex_hovercraft.png}};
    \node(albedo-out-label)[label, below=0.1cm of albedo-out,font=\large] {$z_{\text{albedo},t}$};
    \draw[arrow] (albedo-in) -- (albedo-self);
    \draw[arrow] (albedo-cross) -- (albedo-out);
\end{scope}

\begin{scope}[yshift=-4.5cm, local bounding box=gim-diffusion]
    \node(gim-in)[box,fill=none,draw=none] {\includegraphics[width=2.8cm,height=2.8cm]{figures/collab_control/images/gim_hovercraft_19.png}};
    \node(gim-in-label)[label, below=0.1cm of gim-in,font=\large] {$z_{\text{gim},t+1}$};
    \begin{scope}[local bounding box=gim-box]
        \node[box, learnable-layer] (gim-self) [right=of gim-in] {Self-attention};
        \node[label] (gim-hidden1) [right=of gim-self] {Hidden State};
        \draw[arrow] (gim-self) -- (gim-hidden1);
        \node[box] (gim-crosscom) [right=of gim-hidden1] {!};
        \draw[arrow] (gim-hidden1) -- (gim-crosscom);
        \node[label,draw=none,text opacity=0,fill=none] (gim-hidden2) [right=of gim-crosscom] {Hidden State};
        \node[box, learnable-layer,draw=none,text opacity=0,fill=none] (gim-cross) [right=of gim-hidden2] {Cross-attention};
    \end{scope}
    \node(gim-title)[title, text=orange!50,below=of gim-box] {Geometry Image Diffusion};
    \node(gim-out)[box, right=of gim-cross,fill=none,draw=none] {\includegraphics[width=2.8cm,height=2.8cm]{figures/collab_control/images/gim_hovercraft.png}};
    \node(gim-out-label)[label, below=0.1cm of gim-out,font=\large] {$z_{\text{gim},t}$};
    \draw[arrow] (gim-in) -- (gim-self);
    \draw[arrow] (gim-crosscom) -- (gim-out);
\end{scope}
    
\node[box, learnable-layer] [fit={(albedo-crosscom) (gim-crosscom)}, inner sep=0.0cm] (cross-domain) {Cross-domain communication};

\node[label] (text-prompt) at (albedo-cross |- cross-domain) {Text Prompt};
\draw[arrow] (text-prompt) -- (albedo-cross);

% Background rectangles
\begin{pgfonlayer}{background2}
    \node[img-bg] (background-albedo) [fit = (albedo-box)] {};
    \node[anchor=north east,inner sep=-1pt] at (background-albedo.north east) {\huge\faSnowflake};
    \node[anchor=south east,inner sep=2pt] at (background-albedo.south east) {\Large$\times N$};
    \node[geo-bg] (background-gim) [fit = (gim-box)] {};
    \node[anchor=south east,inner sep=-1pt] at (background-gim.south east) {\huge\faGripfire};
    \node[anchor=north east,inner sep=2pt] at (background-gim.north east) {\Large$\times N$};
\end{pgfonlayer}
\node[anchor=south east,inner sep=3pt] at (cross-domain.south east) {\huge\faGripfire};

\end{tikzpicture}
}

==> figures/gim_generation/figure.tex <==
\resizebox{0.96\linewidth}{!}{
\begin{tikzpicture}
% Adjust vertical spacing as necessary by changing the multiplier in yshift
\pgfmathsetmacro{\vertspacing}{-6.5cm}
\pgfmathsetmacro{\rowlength}{2}
\pgfmathsetmacro{\horspac}{13cm} % 8.5 for Option 1, 13 for Option 2.

% Each block is a row
\foreach \n in {0,...,9} {
    \pgfmathsetmacro{\x}{Mod(\n,\rowlength)}
    \pgfmathsetmacro{\y}{int(\n / \rowlength)}
    \begin{scope}[xshift=\x*\horspac,yshift=\y*\vertspacing,local bounding box=image-set-\n]
        \node[inner sep=0pt] (tex-mesh) {\includegraphics[width=4.5cm]{figures/gim_generation/images_/\n_textured.png}};
        \node[inner sep=0pt, left=1pt of tex-mesh] (tex-image) {\includegraphics[width=3.5cm]{figures/gim_generation/images_/\n_texture.png}};
        % Option 1: Overlay of the clay mesh
        % \begin{scope}
        %     \clip (tex-mesh.south west) -- (tex-mesh.south east) -- (tex-mesh.north east) -- cycle;
        %     \node[inner sep=0pt] at (4,0) (clay-mesh) {\includegraphics[width=4.5cm]{figures/gim_generation/images_/\n_clay.png}};
        % \end{scope}
        % Option 2: separate image.
        \node[inner sep=0pt, right=1pt of tex-mesh] (clay-mesh) {\includegraphics[width=4.5cm]{figures/gim_generation/images_/\n_clay.png}};
    \end{scope}

  % Conditional Description text below each row. Parbox 7.5cm for Option 1, 10.5cm for Option 2.
    \node[below=0.3cm of image-set-\n] (desc) {\parbox{10.5cm}{\centering\Large
        \ifnum\n=0 A palm in a pot
        \else\ifnum\n=1 A sneaker
        \else\ifnum\n=2 A fantasy style metal shield
        \else\ifnum\n=3 A satchel bag
        \else\ifnum\n=4 A fly agaric mushroom
        \else\ifnum\n=5 A delicious burger with lettuce, tomato, and cheese
        \else\ifnum\n=6 A leather jacket with spikes
        \else\ifnum\n=7 A fantasy weapon, battle scythe
        \else\ifnum\n=8 A scooter bike
        \else\ifnum\n=9 Highly ornate gold inlaid wooden chest with relief patterns of celtic knots
        \else Unknown object!
        \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
    }};
}

\end{tikzpicture}
}

==> figures/gim_reconstruction/figure.tex <==
\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}
[spy using outlines={circle, magnification=4, size=2.3cm, connect spies}]
% First column with two images
\node[inner sep=0pt, draw=black] (image11) at (0,0.5) {\includegraphics[width=3cm]{figures/gim_reconstruction/images/gunslinger_geo.png}};
\node[inner sep=0pt, draw=black] at (0,-4) (image12) {\includegraphics[width=3cm]{figures/gim_reconstruction/images/gunslinger_tex.png}};

% Second column with one image
\node[inner sep=0pt] at (-7, -1.5) (image21) {\includegraphics[width=6cm]{figures/gim_reconstruction/images/gusnlinger_gt.png}};

% Third column
\node[inner sep=0pt] at (5.5, -1.5) (image31) {\includegraphics[width=6cm]{figures/gim_reconstruction/images/gusnlinger_rec.png}};

 \spy on ($(image21) + (0.2,1.5)$) in node at ($(image21) + (2.0,2.0)$);

 \spy on ($(image21) + (1.2,-0.4)$) in node at ($(image21) + (3.1,-0.3)$);

 \spy on ($(image21) + (-0.15,-2.43)$) in node at ($(image21) + (-1.9,-2.5)$);


 \spy on ($(image31) + (0.2,1.5)$) in node at ($(image31) + (2.0,2.0)$);

 \spy on ($(image31) + (1.2,-0.4)$) in node at ($(image31) + (3.1,-0.3)$);

 \spy on ($(image31) + (-0.15,-2.43)$) in node at ($(image31) + (-1.9,-2.5)$);

 \node[below=0.3cm of image11] (label11) {(b) Extracted geometry image};
 \node[below=0.3cm of image12] (label12) {(c) Extracted albedo texture};
 \node at (image21 |- label12) {(a) Input mesh};
 \node at (image31 |- label12) {(d) Reconstructed mesh};
\end{tikzpicture}
}

==> figures/uv_degree.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    x={(0.866cm,-0.5cm)}, 
    y={(0.866cm,0.5cm)}, 
    z={(0cm,1cm)},
    vertex/.style={circle,fill=AccentBlue,inner sep=1.5pt},
    edge/.style={thick,draw=AccentBlue},
    label/.style={font=\small\sffamily}
]

% Define custom colors based on the image
\definecolor{PrimaryBlue}{HTML}{B0D4E5}
\definecolor{AccentBlue}{HTML}{8ABCD1}
\definecolor{NeutralBackground}{HTML}{F5F5F5}

% Set background


% Define vertices
\coordinate (A) at (0, 0, {0.5*sqrt(1-((0-2)^2+(0)^2)/16)});
\coordinate (B) at (2, 0, {0.5*sqrt(1-((2-2)^2+(0)^2)/16)});
\coordinate (C) at (1, 1.5, {0.5*sqrt(1-((1-2)^2+(1.5)^2)/16)});
\coordinate (D) at (3, 1.5, {0.5*sqrt(1-((3-2)^2+(1.5)^2)/16)});
\coordinate (E) at (1, -1.5, {0.5*sqrt(1-((1-2)^2+(-1.5)^2)/16)});
\coordinate (F) at (4, 0, {0.5*sqrt(1-((4-2)^2+(0)^2)/16)});
\coordinate (G) at (3, -1.5, {0.5*sqrt(1-((3-2)^2+(-1.5)^2)/16)});

% Draw triangles with gradient fill
\foreach \triangle in {
    {(A) -- (B) -- (C)},
    {(B) -- (D) -- (C)},
    {(A) -- (B) -- (E)},
    {(B) -- (F) -- (D)},
    {(E) -- (G) -- (B)},
    {(B) -- (G) -- (F)}
}{
    \fill[PrimaryBlue!70,opacity=0.8] \triangle -- cycle;
    \draw[edge] \triangle -- cycle;
}

% Draw the dashed line
\draw[red, thick, dashed] (E) -- (B) -- (D);

% Add scissors emoji
\node[anchor=north,inner sep=5pt,rotate=270] at (D.north) {\huge\faCut};

% Add vertex labels and points
\foreach \point/\pos in {A/below,B/below,C/above,D/above,E/below,F/right,G/below right}{
    \if\point E
        \node[vertex, red] at (\point) {};
        \node[label,\pos=2pt] at (\point) {1};
    \else
        \if\point B 
            \node[vertex, red] at (\point) {};
            \node[label,\pos=2pt] at (\point) {1};
        \else
                \if\point D
                    \node[vertex, red] at (\point) {};
                    \node[label,\pos=2pt] at (\point) {1};
                \else
                    \node[vertex] at (\point) {};
                    \node[label,\pos=2pt] at (\point) {2};
                \fi
        \fi
    \fi
}

\end{tikzpicture}
}

==> figures/uv_to_gim.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    x={(0.866cm,-0.5cm)}, 
    y={(0.866cm,0.5cm)}, 
    z={(0cm,1cm)},
    vertex/.style={circle,fill=AccentBlue,inner sep=1.5pt},
    edge/.style={thick,draw=AccentBlue},
    label/.style={font=\small\sffamily}
]

% Define custom colors based on the image
\definecolor{PrimaryBlue}{HTML}{B0D4E5}
\definecolor{AccentBlue}{HTML}{8ABCD1}
\definecolor{NeutralBackground}{HTML}{F5F5F5}
\definecolor{PrimaryGreen}{HTML}{A5D6A7}
\definecolor{AccentOrange}{HTML}{FFB74D}


% Set background


% Define vertices
\coordinate (A) at (0, 0, {0.5*sqrt(1-((0-2)^2+(0)^2)/16)});
\coordinate (B) at (2, 0, {0.5*sqrt(1-((2-2)^2+(0)^2)/16)});
\coordinate (C) at (1, 1.5, {0.5*sqrt(1-((1-2)^2+(1.5)^2)/16)});
\coordinate (D) at (3, 1.5, {0.5*sqrt(1-((3-2)^2+(1.5)^2)/16)});
\coordinate (E) at (1, -1.5, {0.5*sqrt(1-((1-2)^2+(-1.5)^2)/16)});
\coordinate (F) at (4, 0, {0.5*sqrt(1-((4-2)^2+(0)^2)/16)});
\coordinate (G) at (3, -1.5, {0.5*sqrt(1-((3-2)^2+(-1.5)^2)/16)});

% Draw triangles with gradient fill
\foreach \triangle in {
    {(A) -- (B) -- (C)},
    {(B) -- (D) -- (C)},
    {(A) -- (B) -- (E)},
}{
    \fill[AccentOrange!70,opacity=0.8] \triangle -- cycle;
    \draw[edge] \triangle -- cycle;
}

\foreach \triangle in {
    {(B) -- (F) -- (D)},
    {(E) -- (G) -- (B)},
    {(B) -- (G) -- (F)}
}{
    \fill[PrimaryGreen!70,opacity=0.8] \triangle -- cycle;
    \draw[edge] \triangle -- cycle;
}

% Draw the dashed line
\draw[red, thick, dashed] (E) -- (B) -- (D);

% Add scissors emoji
\node[anchor=north,inner sep=5pt,rotate=270] at (D.north) {\huge\faCut};

% Add vertex labels and points
\foreach \point/\pos in {A/below,B/below,C/above,D/above,E/below,F/right,G/below right}{
    \if\point E
        \node[vertex, red] at (\point) {};
    \else
        \if\point B 
            \node[vertex, red] at (\point) {};
        \else
                \if\point D
                    \node[vertex, red] at (\point) {};
                \else
                    \node[vertex] at (\point) {};
                \fi
        \fi
    \fi
}

\end{tikzpicture}
}
